Cross-Domain Video Anomaly Detection without Target Domain Adaptation

Most cross-domain unsupervised Video Anomaly Detection (VAD) works assume that at least few task-relevant target domain training data are available for adaptation from the source to the target domain. However, this requires laborious model-tuning by the end-user who may prefer to have a system that works ``out-of-the-box." To address such practical scenarios, we identify a novel target domain (inference-time) VAD task where no target domain training data are available. To this end, we propose a new `Zero-shot Cross-domain Video Anomaly Detection (zxvad)' framework that includes a future-frame prediction generative model setup. Different from prior future-frame prediction models, our model uses a novel Normalcy Classifier module to learn the features of normal event videos by learning how such features are different ``relatively" to features in pseudo-abnormal examples. A novel Untrained Convolutional Neural Network based Anomaly Synthesis module crafts these pseudo-abnormal examples by adding foreign objects in normal video frames with no extra training cost. With our novel relative normalcy feature learning strategy, zxvad generalizes and learns to distinguish between normal and abnormal frames in a new target domain without adaptation during inference. Through evaluations on common datasets, we show that zxvad outperforms the state-of-the-art (SOTA), regardless of whether task-relevant (i.e., VAD) source training data are available or not. Lastly, zxvad also beats the SOTA methods in inference-time efficiency metrics including the model size, total parameters, GPU energy consumption, and GMACs.

==> plots/amount_hmdb.tex <==
\pgfplotsset{y tick label style={/pgf/number format/fixed zerofill, /pgf/number format/precision=2, font=\footnotesize}}

\pgfplotsset{every x tick label/.append style={font=\scriptsize, rotate=25, xshift=0.5ex, yshift=1ex}}

\pgfplotstableread[col sep=&, header=true]{
  amount & ped   & ped_  & ave
  0.5\%  & 93.22 & 74.44 & 81.81  
  1\%    & 93.49 & 74.06 & 82.58  
  2\%    & 93.94 & 75.32 & 68.69  
  4\%    & 94.21 & 75.08 & 82.31
  8\%    & 94.25 & 76.06 & 82.09 
  100\%  & 85.84 & 75.67 & 81.78 
}\hmdb % TI impact (ped2, avenue, ped1)

\begin{tikzpicture}[scale=0.7, transform shape, every node/.append style={font=\footnotesize}]
    \begin{axis}
      [
        xtick=data,
        xticklabels from table={\hmdb}{amount},  
        width= 1.1\textwidth,
        height = 40mm,
        ytick={70, 75, ...,100},
        nodes near coords align={vertical},
        xmin=0.5, xmax=6.5,
        ylabel={AUC (\%)},
        xlabel={Amount of data},
        legend style={at={(0.5,1.25)}, anchor=north, column sep=1ex, draw=none, only marks},
        legend columns=-1,
        axis background/.style={fill=gray!5},
        grid=both,
        ytick align=outside,
        xtick align=outside
      ]
      \addplot table [y=ped, x expr=\coordindex+1, only marks] {\hmdb};
      \addlegendentry{Ped2}
      \addplot table [y=ave, x expr=\coordindex+1, only marks] {\hmdb};
      \addlegendentry{Ave}
      \addplot+[mark=triangle*, mark size=3pt, mark options={fill=green}, only marks] table [y=ped_, x expr=\coordindex+1] {\hmdb};
      \addlegendentry{Ped1}
      \addplot[mark=none, very thick, dotted, green, domain=0:6] {74.45};
      \addplot[mark=none, very thick, dotted, blue, domain=0:6] {90.17};
      \addplot[mark=none, very thick, dotted, red, domain=0:6] {74.06};
    \end{axis}
  \end{tikzpicture}

==> plots/amount_ucf101.tex <==
\pgfplotsset{y tick label style={/pgf/number format/fixed zerofill, /pgf/number format/precision=2, font=\footnotesize}}

\pgfplotsset{every x tick label/.append style={font=\scriptsize, rotate=25, xshift=0.5ex, yshift=1ex}}

\pgfplotstableread[col sep=&, header=true]{
  amount    & ped   & ped_  & ave
  0.0625\%  & 95.63 & 73.96 & 72.12  
  0.125\%   & 93.54 & 74.31 & 80.51  
  0.315\%   & 94.39 & 75.29 & 83.15  
  0.63\%    & 94.11 & 73.95 & 81.00 
  1.25\%    & 93.21 & 75.54 & 80.52
  100\%     & 87.28 & 75.83 & 81.49 
}\ucf % amount impact (ped2, avenue, ped1)

\begin{tikzpicture}[scale=0.7, transform shape, every node/.append style={font=\footnotesize}]
    \begin{axis}
      [
        xtick=data,
        xticklabels from table={\ucf}{amount},  
        width= 1.1\textwidth,
        height = 40mm,
        ytick={70, 75, ...,100},
        nodes near coords align={vertical},
        xmin=0.5, xmax=6.5,
        ylabel={AUC (\%)},
        xlabel={Amount of data},
        legend style={at={(0.5,1.25)}, anchor=north, column sep=1ex, draw=none, only marks},
        legend columns=-1,
        axis background/.style={fill=gray!5},
        grid=both,
        ytick align=outside,
        xtick align=outside
      ]
      \addplot table [y=ped, x expr=\coordindex+1, only marks] {\ucf};
      \addlegendentry{Ped2}
      \addplot table [y=ave, x expr=\coordindex+1, only marks] {\ucf};
      \addlegendentry{Ave}
      \addplot+[mark=triangle*, mark size=3pt, mark options={fill=green}, only marks] table [y=ped_, x expr=\coordindex+1] {\ucf};
      \addlegendentry{Ped1}
      \addplot[mark=none, very thick, dotted, green, domain=0:6] {74.45};
      \addplot[mark=none, very thick, dotted, blue, domain=0:6] {90.17};
      \addplot[mark=none, very thick, dotted, red, domain=0:6] {74.06};
    \end{axis}
  \end{tikzpicture}

==> plots/backbone_nw.tex <==
\pgfplotsset{every x tick label/.append style={font=\normalsize, rotate=25, xshift=-1.5ex, yshift=2ex}}

\pgfplotsset{y tick label style={/pgf/number format/fixed zerofill, /pgf/number format/precision=2, font=\normalsize}}

\pgfplotstableread[col sep=&, header=true]{
  backbone      & ped   & ped_  & ave
  AE-M          & 95.55 & 75.17 & 83.04  
  AE            & 96.13 & 75.34 & 76.92  
  GAN           & 96.04 & 76.57 & 81.06  
  GAN-M         & 95.74 & 75.62 & 83.19  
}\bb % backbone impact (ped2, avenue, ped1)

\begin{tikzpicture}[scale=0.65, transform shape, every node/.append style={font=\normalsize}]
    \begin{axis}
      [
        xtick=data,
        xticklabels from table={\bb}{backbone},  
        width= 1.2\textwidth,
        height = 40mm,
        ytick={70, 75, ...,100},
        nodes near coords align={vertical},
        xmin=0.5, xmax=4.5,
        ylabel={AUC (\%)},
        legend style={at={(0.5,1.30)}, anchor=north, column sep=0.5ex, draw=none, only marks, font=\norma},
        legend columns=-1,
        axis background/.style={fill=gray!5},
        grid=both,
        ytick align=outside,
        xtick align=outside
      ]
      \addplot table [y=ped, x expr=\coordindex+1, only marks] {\bb};
      \addlegendentry{Ped2}
      \addplot table [y=ave, x expr=\coordindex+1, only marks] {\bb};
      \addlegendentry{Ave}
      \addplot+[mark=triangle*, mark size=3pt, mark options={fill=green}, only marks] table [y=ped_, x expr=\coordindex+1] {\bb};
      \addlegendentry{Ped1}
      \addplot[mark=none, very thick, dotted, green, domain=0:6] {74.45};
      \addplot[mark=none, very thick, dotted, blue, domain=0:6] {90.17};
      \addplot[mark=none, very thick, dotted, red, domain=0:6] {74.06};
    \end{axis}
  \end{tikzpicture}

==> plots/pseudo_anomaly_strategies.tex <==
\pgfplotsset{every x tick label/.append style={font=\normalsize, rotate=20, xshift=-0.9ex, yshift=2ex}}

\pgfplotsset{y tick label style={/pgf/number format/fixed zerofill, /pgf/number format/precision=2, font=\normalsize}}

\pgfplotstableread[col sep=&, header=true]{
  method                               & ped   & ave   & ped_
  CutMix                       & 95.74 & 83.19 & 75.62
  MixUp                      & 95.86 & 80.70 & 75.34
  %None                         & 95.55 & 83.03 & 76.64
  {~~~~\cite{astrid2021learning}}           & 86.70 & 41.20 & 75.18
}\mix % pseudo-anomaly strategy (ped2, avenue, ped1)

\begin{tikzpicture}[scale=0.65, transform shape, every node/.append style={font=\normalsize}]
    \begin{axis}
      [
        xtick=data,
        xticklabels from table={\mix}{method},  
        width = 1.2\textwidth,
        height = 41mm,
        ytick={40,50,...,100},
        nodes near coords align={vertical},
        xmin=0.5, xmax=3.5,
        ylabel={AUC (\%)},
        legend style={at={(0.5,1.3)}, anchor=north, column sep=0.5ex, draw=none, only marks},
        legend columns=-1,
        axis background/.style={fill=gray!5},
        grid=both,
        ytick align=outside,
        xtick align=outside
      ]
      \addplot table [y=ped, x expr=\coordindex+1, only marks] {\mix};
      \addlegendentry{Ped2}
      \addplot table [y=ave, x expr=\coordindex+1, only marks] {\mix};
      \addlegendentry{Ave}
      \addplot+[mark=triangle*, mark size=3pt, mark options={fill=green}, only marks] table [y=ped_, x expr=\coordindex+1] {\mix};
      \addlegendentry{Ped1}
      \addplot[mark=none, very thick, dotted, green, domain=0:6] {74.45};
      \addplot[mark=none, very thick, dotted, blue, domain=0:6] {90.17};
      \addplot[mark=none, very thick, dotted, red, domain=0:6] {74.06};
    \end{axis}
  \end{tikzpicture}

==> plots/rand_nw_avenue.tex <==
\pgfplotsset{every x tick label/.append style={font=\normalsize, rotate=25, xshift=-2.5ex, yshift=2ex}}

\pgfplotsset{y tick label style={/pgf/number format/fixed zerofill, /pgf/number format/precision=2, font=\normalsize}}

\pgfplotstableread[col sep=&, header=true]{
  network      & hmdb   & ucf    & jester
  Res50     & 82.38  & 82.83  & 83.40
  Res152    & 83.19  & 82.25  & 82.25
  Dense161  & 82.40  & 82.40  & 80.93
  AlexNet   & 82.79  & 82.79  & 82.98
  MnasNet   & 81.66  & 81.66  & 82.84
}\avenue % avenue


  \begin{tikzpicture}[scale=0.65, transform shape, every node/.append style={font=\normalsize}]
    \begin{axis}
      [
        xtick=data,
        xticklabels from table={\avenue}{network},      
        width = 1.2\textwidth,
        height = 38mm,
        ytick={74,76,...,84},
        nodes near coords align={vertical},
        xmin=0.5, xmax=5.5,
        ylabel={AUC (\%)},
        legend style={at={(0.5,1.3)}, anchor=north, column sep=0.5ex, draw=none, only marks},
        legend columns=-1,
        axis background/.style={fill=gray!5},
        grid=both,
        ytick align=outside,
        xtick align=outside
      ]
      \addplot+[color=teal, mark options={fill=teal}] table [y=hmdb, x expr=\coordindex+1, only marks] {\avenue};
      \addlegendentry{HMDB}
      \addplot+[color=magenta, mark options={fill=magenta}] table [y=ucf, x expr=\coordindex+1, only marks] {\avenue};
      \addlegendentry{UCF101}
      \addplot+[mark=triangle*, mark size=3pt, mark options={fill=orange}, only marks] table [y=jester, x expr=\coordindex+1] {\avenue};
      \addlegendentry{Jester}
      \addplot[mark=none, very thick, dotted, black, domain=0:6] {74.06};
    \end{axis}
  \end{tikzpicture}

==> plots/rand_nw_ped1.tex <==
\pgfplotsset{every x tick label/.append style={font=\small, rotate=25, xshift=-1.5ex, yshift=2ex}}

\pgfplotsset{y tick label style={/pgf/number format/fixed zerofill, /pgf/number format/precision=2, font=\small}}

\pgfplotstableread[col sep=&, header=true]{
  network      & hmdb   & ucf    & jester
  Res50     & 76.30  & 74.83  & 74.65
  Res152    & 75.62  & 75.41  & 75.93
  Dense161  & 75.78  & 76.93  & 76.89
  AlexNet      & 76.00  & 75.89  & 75.85
  MnasNet      & 75.62  & 76.74  & 75.77
}\ped % ped1

\begin{tikzpicture}[scale=0.75, transform shape, every node/.append style={font=\small}]
    \begin{axis}
      [
        xtick=data,
        xticklabels from table={\ped}{network},  
        width= 1.15\textwidth,
        height = 47mm,
        nodes near coords align={vertical},
        xmin=0.5, xmax=5.5,
        ytick={74,74.5,...,77.5},
        ylabel={AUC (\%)},
        title={Ped1},
        legend style={at={(1.25,1.25)}, anchor=north, column sep=0.5ex, draw=none, only marks},
        legend columns=-1,
        axis background/.style={fill=gray!5},
        grid=both,
        ytick align=outside,
        xtick align=outside
      ]
      \addplot+[color=teal, mark options={fill=teal}] table [y=hmdb, x expr=\coordindex+1, only marks] {\ped};
      \addlegendentry{HMDB51}
      \addplot+[color=magenta, mark options={fill=magenta}] table [y=ucf, x expr=\coordindex+1, only marks] {\ped};
      \addlegendentry{UCF101}
      \addplot+[mark=triangle*, mark size=3pt, mark options={fill=orange}, only marks] table [y=jester, x expr=\coordindex+1, only marks] {\ped};
      \addlegendentry{Jester}
      \addplot[mark=none, very thick, dotted, black, domain=0:6] {74.45};
      \draw [-latex, MyStyleSmooth, color=ped1-color] (4.0,74.75) node[right]{\textbf{SOTA}} to[out=-180,in=90] (3.5,74.45);
    \end{axis}
  \end{tikzpicture}

==> plots/rand_nw_ped2.tex <==
\pgfplotsset{every x tick label/.append style={font=\small, rotate=25, xshift=-2.5ex, yshift=2ex}}

\pgfplotsset{y tick label style={/pgf/number format/fixed zerofill, /pgf/number format/precision=2, font=\small}}

\pgfplotstableread[col sep=&, header=true]{
  network      & hmdb   & ucf    & jester
  Res50     & 95.96  & 96.33  & 96.67
  Res152    & 95.74  & 95.80  & 95.62
  Dense161  & 96.23  & 95.48  & 95.52
  AlexNet      & 95.92  & 95.88  & 95.77
  MnasNet      & 96.11  & 95.55  & 95.95
}\ped % ped2


  \begin{tikzpicture}[scale=0.75, transform shape, every node/.append style={font=\small}]
    \begin{axis}
      [
        xtick=data,
        xticklabels from table={\ped}{network},      
        width= 1.15\textwidth,
        height = 46mm,
        nodes near coords align={vertical},
        xmin=0.5, xmax=5.5,
        ylabel={AUC (\%)},
        ytick={90,91.5,93,94.5,96,97.5},
        title={Ped2},
        legend style={at={(0.5,1.25)}, anchor=north, column sep=1ex, draw=none, only marks},
        legend columns=-1,
        axis background/.style={fill=gray!5},
        grid=both,
        ytick align=outside,
        xtick align=outside
      ]
      \addplot+[color=teal, mark options={fill=teal}] table [y=hmdb, x expr=\coordindex+1, only marks] {\ped};
      %\addlegendentry{HMDB51}
      \addplot+[color=magenta, mark options={fill=magenta}] table [y=ucf, x expr=\coordindex+1, only marks] {\ped};
      %\addlegendentry{UCF101}
      \addplot+[mark=triangle*, mark size=3pt, mark options={fill=orange}, only marks] table [y=jester, x expr=\coordindex+1, only marks] {\ped};
      %\addlegendentry{Jester}
      \addplot[mark=none, very thick, dotted, black, domain=0:6] {90.17};
      \draw [-latex, MyStyleSmooth, color=ped1-color] (4.0,90.90) node[right]{\textbf{SOTA}} to[out=-180,in=90] (3.5,90.17);
    \end{axis}
\end{tikzpicture}

==> plots/relevancy_matrix.tex <==


\begin{figure}[t]
    %\begin{minipage}[c]{0.5\columnwidth}
    \raggedright
    \begin{tikzpicture}[scale=0.5, transform
        shape]
        \begin{axis}[
            name=relMat,
            % view={0}{90},   % not needed for `matrix plot*' variant
            xlabel= {~~~~$\longleftarrow$ \textcolor{blue}{\textbf{TI Datasets}} $\longrightarrow$},
            ylabel= $\longleftarrow$ \textcolor{blue}{\textbf{VAD Datasets}} $\longrightarrow$,
            colormap/bluered,
            colorbar,
            colorbar style={
                % title=\%,
                samples = 3,
                %ytick={0,20,40,60,80,100},
                %yticklabels={0,20,40,60,80,100},
                yticklabel style={
                    /pgf/number format/.cd,
                    fixed
                },
            },
            title={\Large \bf Relevancy Matrix},
            %
            % added these key-values
            enlargelimits=false,
            axis on top,
            nodes near coords,
            nodes near coords style={
                font=\bfseries,
                anchor=center,
                font=\Large,
                /pgf/number format/fixed,
                /pgf/number format/precision=3
            },
            point meta min=0,
            point meta max=1,
            xticklabels={HMDB, UCF101, Jester},
            xtick={0,...,2},
            yticklabels={Ave, UCFC, Ped1/Ped2, SHT},
            ytick={0,...,3},
            x tick label style={yshift=-0.5em},
            tick label style={font=\bfseries},
            legend style={at={(0.5,-0.25)},anchor=north}
        ]
    
            \addplot [matrix plot*, draw = black,
            point meta=explicit, no markers] file {relevancy-matrix.dat};
    
        \end{axis}
        %\hspace*{-1em}
        \node[below right, align=center, text=black, 
            draw,
            fill=white,
            rounded corners=6pt,]
            % blur shadow={shadow blur steps=5}]
            at (8.5, 5) {%
            \fontsize{15}{15}\selectfont
            \textbf{Reference Values} \\[1em]
            $\begin{gathered} 
            \fontsize{12}{12}\selectfont
            \underbrace{\overline{\mathcal{S}}(``husband", ``wife") = 0.829}_{\textrm{\textcolor{red}{\fontsize{12}{12}\selectfont high relevancy}}}\\
            \fontsize{12}{12}\selectfont
            \underbrace{\overline{\mathcal{S}}(``fox", ``paper") = 0.102}_\textrm{\textcolor{blue}{\fontsize{12}{12}\selectfont
            low relevancy}}\\
            \fontsize{12}{12}\selectfont
            \underbrace{\overline{\mathcal{S}}(``bag", ``dime") = 0.209}_\textrm{\textcolor{blue}{\fontsize{12}{12}\selectfont
            example w.r.t. max score}}
            \end{gathered}$};
    \end{tikzpicture}
    \centering
    \scriptsize{ ($0:$ `\textit{lower}', $1:$ `\textit{higher}' semantic similarity)}
    %\vspace{-1.8em}
    \caption{\textbf{Relevancy measure between VAD and TI labels.} Using the relevancy score matrix between the TI and VAD labels, we find that TI datasets have low semantic similarity with the VAD datasets. The maximum score occurs between HMDB and Ave.}
    \label{fig:mean-heatmap}
  %\end{minipage}
\vspace*{-1.25\baselineskip}
\end{figure}


==> plots/time_series_ped1.tex <==
\pgfplotsset{y tick label style={/pgf/number format/fixed zerofill, /pgf/number format/precision=1, /pgf/number format/fixed}}

\begin{tikzpicture}[scale=0.45, transform shape]
    \begin{axis}[
    width= 2.25\textwidth,
    height=60mm,
    xlabel={Frame Index},
    ylabel={Anomaly Score}, 
    title={Ped1 (video \#03)},
    title style={at={(0.15,0.9)},anchor=north, fill=yellow!30, font=\LARGE},
    ymin=-0.1, ymax=1.1,
    xmin = -5, xmax=200,
    grid=major,
    xtick={0, 25, ..., 200},
    ytick={0, 0.2, ..., 1.0},
    axis background/.style={fill=gray!5},
    legend style={fill opacity=0.95, legend pos=south east, font=\LARGE},
    legend style={nodes={scale=0.75, transform shape}},
    legend cell align={left}]
        \addplot[blue, very thick] table [x expr=\coordindex, y index=0]
          {plots/gt_time_series/ped1_gt_3.txt};
        \addplot[red, very thick, dotted] table [x expr=\coordindex, y index=0]
          {plots/mpn_time_series/ped1_03.txt};
        \addplot[red, very thick] table [x expr=\coordindex, y index=0]
          {plots/ours_time_series/ped1_pred_3.txt};
        \legend{Ground-Truth, \mpn, \zvado}
     \end{axis}
\end{tikzpicture}

==> plots/time_series_ped2.tex <==
\pgfplotsset{y tick label style={/pgf/number format/fixed zerofill, /pgf/number format/precision=1, /pgf/number format/fixed}}


\begin{tikzpicture}[scale=0.45, transform shape]
    \begin{axis}[
    width= 2.25\textwidth,
    height=60mm,
    bar width=40,
    xlabel={Frame Index},
    ylabel={Anomaly Score}, 
    title={Ped2 (video \#04)},
    title style={at={(0.15,0.9)},anchor=north, fill=yellow!30, font=\LARGE},
    ymin=-0.1, ymax=1.1,
    xmin = -5, xmax=180,
    grid=major,
    xtick={0, 25, ..., 175},
    ytick={0, 0.2, ..., 1.0},
    axis background/.style={fill=gray!5},
    legend style={fill opacity=0.95, legend pos=south east, font=\LARGE},
    legend style={nodes={scale=0.75, transform shape}},
    legend cell align={left}]
        \addplot[blue, very thick] table [x expr=\coordindex, y index=0]
          {plots/gt_time_series/ped2_gt_4.txt};
        \addplot[red, very thick, dotted] table [x expr=\coordindex, y index=0]
          {plots/mpn_time_series/ped2_04.txt};
        \addplot[red, very thick] table [x expr=\coordindex, y index=0]
          {plots/ours_time_series/ped2_pred_4.txt};
        \legend{Ground-Truth, \mpn, \zvado}
     \end{axis}
\end{tikzpicture}

==> plots/xdomain_bg.tex <==
\pgfplotsset{y tick label style={/pgf/number format/fixed zerofill, /pgf/number format/precision=2, font=\Large}}
\begin{tikzpicture}[scale=0.3, transform shape, every node/.append style={font=\Large}]
    \begin{axis}[
        ybar,
        bar width = 0.5,
        enlargelimits=0.15,
        ylabel={AUC (\%)},
        xtick={1,2,3,4},
        ytick={70,72,...,78},
        title style={at={(0.35,0.875)},anchor=north, font=\Large},
        title = SHT $\rightarrow$ Ped1,
        title style={fill=yellow!30},
        xticklabels={\cite{roy2021predicting},\cite{ionescu2019object},\cite{georgescu2020background},\zvad},
        width={\textwidth}, 
        nodes near coords,
        nodes near coords align={vertical},
        axis background/.style={fill=gray!5},
        ytick align=outside,
        xtick align=outside,
        ymax=78, ymin=70,
        ytick pos=left,
        xtick pos=left,
        xticklabel style={font=\Large, rotate=0, xshift=0ex, yshift=0ex}
        ]
        \addplot[fill=other-color, bar shift=0mm] coordinates {(1,71.60) (2,74.40)};
        \addplot[fill=other-color, bar shift=0mm, nodes near coords={}] coordinates {(3,69)} node[pos=1,above,fill=gray!5] {N/P};
        \addplot[fill=zvad-color, mark=no, bar shift=0mm] coordinates {
         ((4,76.14)};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3, transform shape, every node/.append style={font=\Large}]
    \begin{axis}[
        ybar,
        bar width = 0.5,
        enlargelimits=0.15,
        ylabel={AUC (\%)},
        xtick={1,2,3,4},
        ytick={74,76,...,84},
        title style={at={(0.35,0.875)},anchor=north},
        title = SHT $\rightarrow$ Ave,
        title style={fill=yellow!30},
        xticklabels={\cite{roy2021predicting},\cite{ionescu2019object},\cite{georgescu2020background},\zvad},
        width={\textwidth}, 
        nodes near coords, 
        nodes near coords align={vertical},
        axis background/.style={fill=gray!5},
        ytick align=outside,
        xtick align=outside,
        ymax=84, ymin=74,
        xtick pos=left,
        ytick pos=left,
        %xticklabels=\empty
        x tick label/.append style={font=\Large, rotate=0, xshift=0ex, yshift=0ex}
        ]
        ]
        \addplot[fill=other-color, bar shift=0mm] coordinates {(1,74.70) (2,78.80) (3,81.00)};
        \addplot[fill=zvad-color, bar shift=0mm] coordinates {(4,82.28)};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3, transform shape, every node/.append style={font=\Large}]
    \begin{axis}[
        ybar,
        bar width = 0.5,
        enlargelimits=0.15,
        ylabel={AUC (\%)},
        xtick={1,2,3,4},
        ytick={90,92,...,100},
        title style={at={(0.35,0.875)},anchor=north},
        title = SHT $\rightarrow$ Ped2,
        title style={fill=yellow!30},
        xticklabels={\cite{roy2021predicting},\cite{ionescu2019object},\cite{georgescu2020background},\zvad},
        width={\textwidth}, 
        nodes near coords, 
        nodes near coords align={vertical},
        axis background/.style={fill=gray!5},
        ytick align=outside,
        xtick align=outside,
        ymax=100, ymin=90,
        xtick pos=left,
        ytick pos=left,
        x tick label/.append style={font=\Large, rotate=0, xshift=0ex, yshift=0ex}
        ]
        \addplot[fill=other-color, bar shift=0mm] coordinates {(2,90.30) (3,95.70) (4,95.78)};
        \addplot[fill=zvad-color, bar shift=0mm] coordinates {(1,95.90)};
    \end{axis}
\end{tikzpicture}
